Coswara: A website application enabling COVID-19 screening by analysing respiratory sound samples and health symptoms

The COVID-19 pandemic has accelerated research on design of alternative, quick and effective COVID-19 diagnosis approaches. In this paper, we describe the Coswara tool, a website application designed to enable COVID-19 detection by analysing respiratory sound samples and health symptoms. A user using this service can log into a website using any device connected to the internet, provide there current health symptom information and record few sound sampled corresponding to breathing, cough, and speech. Within a minute of analysis of this information on a cloud server the website tool will output a COVID-19 probability score to the user. As the COVID-19 pandemic continues to demand massive and scalable population level testing, we hypothesize that the proposed tool provides a potential solution towards this.

==> classifier_results.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (0,20) % {x,y} from left corner in an imagined grid
{\includegraphics[width=17cm,height=8.5cm]{figures/o_d_p_h.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (4.5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=4cm,height=3cm]{figures/pos_cat.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.5,9.2) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=7cm,height=5cm]{figures/symptoms (1).png}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,7.75) (l1) {(a)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (7.5,7.75) (l1) {(b)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13,7.75) (l1) {(c)};

\end{tikzpicture}

==> plot_app_ss.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center,draw=black, line width=0.5mm] (main_fig) at (2,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.3cm,height=7cm]{figures/1.1_welcome.jpg}};

\node[inner sep=0pt,anchor=center,draw=black, line width=0.5mm] (main_fig) at (5.5,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.3cm,height=7cm]{figures/2.2_demograpic.jpg}};

\node[inner sep=0pt,anchor=center,draw=black, line width=0.5mm] (main_fig) at (9,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.3cm,height=7cm]{figures/2.3_symptoms.jpg}};

\node[inner sep=0pt,anchor=center,draw=black, line width=0.5mm] (main_fig) at (12.5,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.3cm,height=7cm]{figures/3_record_app.jpg}};

\node[inner sep=0pt,anchor=center,draw=black, line width=0.5mm] (main_fig) at (16,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.3cm,height=7cm]{figures/4.2_thank_score.jpg}};
% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,6) (l1) {(a)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (5.5,6) (l1) {(b)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (9,6) (l1) {(c)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (12.5,6) (l1) {(d)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (16,6) (l1) {(e)};

\end{tikzpicture}

==> plot_block.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (2,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=8.3cm,height=4.3cm]{figures/block_IS22_show_and_tell-crop.pdf}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels


\end{tikzpicture}

==> plot_metadata.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (0,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3cm,height=2.5cm]{figures/pie_h_d_o.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (3.3,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.7cm,height=2.5cm]{figures/pie_d.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (7.1,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.7cm,height=2.5cm]{figures/pie_o.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (0,6.5) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4cm,height=2.8cm]{figures/gender.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (4.5,6.5) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4.3cm,height=2.8cm]{figures/pos_cat.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (12.1,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=6.3cm,height=3.5cm]{figures/odds_ratio_p.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (11,6) % {x,y} from left corner in an imagined grid
{\includegraphics[width=8.3cm,height=3.5cm]{figures/odds_ratio_o_d.png}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (0.001,8.4) (l1) {(a)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2.9,8.4) (l1) {(b)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (6.5,8.4) (l1) {(c)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (0.001,4.4) (l1) {(d)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (4.7,4.4) (l1) {(e)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (11.5,8.4) (l1) {(f)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (11.5,4.4) (l1) {(g)};

\end{tikzpicture}

% \begin{tikzpicture}
% % ----- row 1: put the images
% \node[inner sep=0pt,anchor=center] (main_fig) at (0,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=3.3cm,height=3.1cm]{figures/pie_h_d_o.png}};
% \node[inner sep=0pt,anchor=center] (main_fig) at (3,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=3.5cm,height=3cm]{figures/pie_d.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=3.5cm,height=3cm]{figures/pie_o.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (7.4,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=4.8cm,height=3cm]{figures/gender.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (12.5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=5cm,height=3cm]{figures/pos_cat.png}};

% % \node[inner sep=0pt,anchor=center] (main_fig) at (10.2,6.1) % {x,y} from left corner in an imagined grid
% % {\includegraphics[width=8.3cm,height=3.5cm]{figures/symptoms.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.2,6.1) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=8.7cm,height=3.8cm]{figures/odds_ratio_o_d_p.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.2,4.1) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=8cm,height=3cm]{figures/odds_ratio_h.png}};

% % ----- put axis labels
% % \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% % \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% % \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% % ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (0.001,6.2) (l1) {(a)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2.7,8) (l1) {(b)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2.7,4.4) (l1) {(c)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (7.3,8.2) (l1) {(d)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (12.5,8.2) (l1) {(e)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (10,4.4) (l1) {(f)};

% \end{tikzpicture}

==> plot_score_page.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center,draw=black, line width=0.5mm] (main_fig) at (2,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.3cm,height=4cm]{figures/covid_score_app.png}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels


\end{tikzpicture}

==> statistical_analysis.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (5,20) % {x,y} from left corner in an imagined grid
{\includegraphics[width=8cm,height=9cm]{figures/statistical_analysis.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (4.5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=4cm,height=3cm]{figures/pos_cat.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.5,9.2) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=7cm,height=5cm]{figures/symptoms (1).png}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,7.75) (l1) {(a)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (7.5,7.75) (l1) {(b)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13,7.75) (l1) {(c)};

\end{tikzpicture}
